Duality properties of strong isoperimetric inequalities on a planar graph and combinatorial curvatures

This paper is about hyperbolic properties on planar graphs. First, we study the relations among various kinds of strong isoperimetric inequalities on planar graphs and their duals. In particular, we show that a planar graph satisfies a strong isoperimetric inequality if and only if its dual has the same property, if the graph satisfies some minor regularity conditions and we choose an appropriate notion of strong isoperimetric inequalities. Second, we consider planar graphs where negative combinatorial curvatures dominate, and use the outcomes of the first part to strengthen the results of Higuchi, \.{Z}uk, and, especially, Woess. Finally, we study the relations between Gromov hyperbolicity and strong isoperimetric inequalities on planar graphs, and give a proof that a planar graph satisfying a proper kind of a strong isoperimetric inequality must be Gromov hyperbolic if face degrees of the graph are bounded. We also provide some examples to support our results.

==> dual.tex <==
\begin{picture}(0,0)%
\includegraphics{dual.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5832,2274)(124,-1648)
\put(5941,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$U_2$}%
}}}}
\end{picture}%


==> facegraph.tex <==
\begin{picture}(0,0)%
\includegraphics{facegraph.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5157,4711)(2011,-4850)
\put(2881,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$v_1$}%
}}}}
\put(2701,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$v_2=v_4$}%
}}}}
\put(1900,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{This section might not belong to $T$}%
}}}}
\put(2161,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$f_1=f_2$}%
}}}}
\put(5626,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$f_5=f_7$}%
}}}}
\put(3331,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$v_5$}%
}}}}
\put(2026,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$v_3$}%
}}}}
\put(5851,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{This face does not}%
}}}}
\put(5896,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{beong to $\partial_f T$}%
}}}}
\end{picture}%


==> gromov2.tex <==
\begin{picture}(0,0)%
\includegraphics{gromov2.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4915,1876)(-194,-845)
\put(-179,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$a_3$}%
}}}}
\put(1846,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$b_3$}%
}}}}
\put(631,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$c_3$}%
}}}}
\put(991,884){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$d_3$}%
}}}}
\put(631,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$f_3$}%
}}}}
\put(901,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$g_3$}%
}}}}
\put(1576,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{$e_3$}%
}}}}
\end{picture}%


==> gromov3.tex <==
\begin{picture}(0,0)%
\includegraphics{gromov3.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,4533)(-11,-3673)
\put(2296,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$O$}%
}}}}
\put(186,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$-2$}%
}}}}
\put(1396,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$-1$}%
}}}}
\put(3016,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$1$}%
}}}}
\put(4141,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$2$}%
}}}}
\put(4456,-1530){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\familydefault}{\mddefault}{\updefault}{$x$}%
}}}}
\put(2266,-3401){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$-2$}%
}}}}
\put(2266,-2226){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$-1$}%
}}}}
\put(2296,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$1$}%
}}}}
\put(2296,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$2$}%
}}}}
\put(2296,749){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{7.2}{\familydefault}{\mddefault}{\updefault}{$y$}%
}}}}
\end{picture}%


==> nonnormal.tex <==
\begin{picture}(0,0)%
\includegraphics{nonnormal.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9097,3648)(-11,-2740)
\put(6076,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_1^1$}%
}}}}
\put(6121,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_2^1$}%
}}}}
\put(7921,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_2^2$}%
}}}}
\put(7741,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_4^2$}%
}}}}
\put(6976,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$o_2$}%
}}}}
\put(3421,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$o_0$}%
}}}}
\put(4681,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_2^0$}%
}}}}
\put(6256,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_2^1$}%
}}}}
\put(7966,749){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_2^2$}%
}}}}
\put(4636,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_1^0$}%
}}}}
\put(6031,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_1^1$}%
}}}}
\put(7966,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$b_1^2$}%
}}}}
\put(7741, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_1^2$}%
}}}}
\put(5311,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$o_1$}%
}}}}
\put(7921,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{$v_3^2$}%
}}}}
\end{picture}%


==> p2.tex <==
\begin{picture}(0,0)%
\includegraphics{p2.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5895,7091)(-14,-13580)
\put(3736,-13381){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{removed from the list}%
}}}}
\put(3736,-13156){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{10}$ is a vertex, so it is}%
}}}}
\put(570,-12771){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_1$}%
}}}}
\put(1666,-13516){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_3$}%
}}}}
\put(2881,-13021){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_4$}%
}}}}
\put(5626,-12121){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{15}$}%
}}}}
\put(1756,-10906){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_2$}%
}}}}
\put(2881,-10726){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_6$}%
}}}}
\put(2656,-11536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_5$}%
}}}}
\put(3376,-12346){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_7$}%
}}}}
\put(4096,-12706){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_9$}%
}}}}
\put(4321,-10726){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{12}$}%
}}}}
\put(5176,-10726){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{13}$}%
}}}}
\put(5491,-11176){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{14}$}%
}}}}
\put(4501,-11491){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_{11}$}%
}}}}
\put(3601,-11086){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.6}{\familydefault}{\mddefault}{\updefault}{$S_8$}%
}}}}
\put(892,-9685){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_3$}%
}}}}
\put(3007,-9224){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_7$}%
}}}}
\put(1260,-7443){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_2$}%
}}}}
\put(3286,-8111){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_8$}%
}}}}
\put(4288,-7777){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{11}$}%
}}}}
\put(3787,-7220){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{12}$}%
}}}}
\put(5012,-7275){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{13}$}%
}}}}
\put(2161,-9646){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_4$}%
}}}}
\put( 80,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_1$}%
}}}}
\put(2161,-8476){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_5$}%
}}}}
\put(2666,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_6$}%
}}}}
\put(4141,-9601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_9$}%
}}}}
\put(4006,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{10}$}%
}}}}
\put(4726,-9196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{15}$}%
}}}}
\put(5311,-8121){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{12.0}{\familydefault}{\mddefault}{\updefault}{$T_{14}$}%
}}}}
\end{picture}%


==> problem.tex <==
\begin{picture}(0,0)%
\includegraphics{problem.pstex}%
\end{picture}%
\setlength{\unitlength}{4309sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4593,1916)(820,-1504)
\put(1126,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$S_1$}%
}}}}
\put(1936,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$S_2$}%
}}}}
\put(2791,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$S_3$}%
}}}}
\put(4816,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{$S_n$}%
}}}}
\end{picture}%

